The Galactic distribution of magnetic fields in molecular clouds and HII regions

{Magnetic fields exist on all scales in our Galaxy. There is a controversy about whether the magnetic fields in molecular clouds are preserved from the permeated magnetic fields in the interstellar medium (ISM) during cloud formation. We investigate this controversy using available data in the light of the newly revealed magnetic field structure of the Galactic disk obtained from pulsar rotation measures (RMs).} % {We collected measurements of the magnetic fields in molecular clouds, including Zeeman splitting data of OH masers in clouds and OH or HI absorption or emission lines of clouds themselves.} % {The Zeeman data show structures in the sign distribution of the line-of-sight component of the magnetic field. Compared to the large-scale Galactic magnetic fields derived from pulsar RMs, the sign distribution of the Zeeman data shows similar large-scale field reversals. Previous such examinations were flawed in the over-simplified global model used for the large-scale magnetic fields in the Galactic disk.} % {We conclude that the magnetic fields in the clouds may still ``remember'' the directions of magnetic fields in the Galactic ISM to some extent, and could be used as complementary tracers of the large-scale magnetic structure. More Zeeman data of OH masers in widely distributed clouds are required.}

==> (inline-0) <==
\begin{longtable}{lllrrrrll}
 \caption{\label{Binmasers} Magnetic field measurements from Zeeman splitting of OH masers}     \\
\hline\hline
Source &   Alias    &  !Dist   &  Freq  &   $B_l$ & $B_m$& $B_u$& Obs. & Ref.                   \\
(GL+GB)&   name     &  (kpc)  &  (MHz) &   (mG)      &  (mG)& (mG)   & telescope &              \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source &    Alias   &  !Dist  &  Freq   &   $B_l$ &  $B_m$&$B_u$& Obs. & Ref.                  \\
(GL+GB)&    name    &  (kpc) &  (MHz)  &  (mG)       &  (mG)   & (mG)    & telescope &         \\
\hline
\endhead
\hline
\endfoot
%\hline\noalign{\smallskip}
%Magnetic field data of OH masers in star formation regions                                              \\
%\hline\noalign{\smallskip}
%\hline\noalign{\smallskip}

G000.547$-$0.852&RCW 142    &  !7.3 &  1667&       &$-$7.4* &      &   VLA-A & fram03                 \\
G000.666$-$0.029&...        &  !8.5 &  6035&       &$-$5.0* &      &   PKS   & c03                    \\
G000.666$-$0.034&Sgr B2M    &  !8.2 &  1720&       &   0.7! &      &   VLA-A & fram03                 \\
...             &...        &  !8.2 &  1720&    4.5&      * &  10.0&   VLA-C & gm87                   \\
G000.666$-$0.035&...        &  !8.2 &  1720&       &   9.!! &      &   PKS   & c04a                   \\
...             &Sgr B2N    &  !8.2 &  1665&       &   1.9! &      &   VLA-C & gm87                   \\
G003.910$+$0.001&...        &  !4.9 &  6035&       &   5.0* &      &   PKS   & c03                    \\
G005.885$-$0.392&...        &  !2.2 &  1720&       &   6.!* &      &   PKS   & c04a                   \\
G005.886$-$0.393&...        &  !2.0 &  1665&       &   1.5! &      &   VLA-A & fram03                 \\
...             &...        &  !2.0 &  1667&    0.7&        &   1.4&   VLA-A & fram03                 \\
...             &...        &  !2.0 &  1665& $-$3.0&   1.2! &   1.8&   VLBA  & fraz05                 \\
...             &...        &  !2.0 &  1667& $-$2.0&   1.2* &   2.0&   VLBA  & fraz05                 \\
...             &...        &  !2.0 &  1667& $-$2.0&   0.5! &   1.9&   VLBA  & sgc+06                 \\
G008.669$-$0.356&...        &  !4.8 &  1720&       &$-$3.!! &      &   PKS   & c04a                   \\
...             &...        &  !4.8 &  6035&       &$-$2.7* &      &   PKS   & c03                    \\
G009.622$+$0.195&...        &  !5.7 &  1665&       &   5.3! &      &   VLBA  & fraz05                 \\
...             &...        &  !5.7 &  1665& $-$2.7&        &   6.8&   VLA-A & fram03                 \\
...             &...        &  !5.7 &  1667& $-$1.3&$-$0.7* &   6.2&   VLBA  & fraz05                 \\
...             &...        &  !5.7 &  1667&       &$-$0.1! &      &   VLA-A & fram03                 \\
G010.624$-$0.385&...        &  !4.8 &  1667&       &$-$6.0! &      &   VLBA  & fraz05                 \\
...             &...        &  !4.8 &  1667& $-$5.6&      * &$-$3.9&   VLA-A & fram03                 \\
...             &OH10.62    &  !4.8 &  1667&       &$-$3.7! &      &   PKS   & ch83b                  \\
G011.034$+$0.062&...        &  !2.7 &  1720&       &$-$7.!! &      &   PKS   & c04a                   \\
...             &...        &  !2.7 &  6035&       &$-$7.7! &      &   PKS   & cv95                   \\
...             &...        &  !2.7 &  6035&       &$-$7.7* &      &   PKS   & c03                    \\
G011.904$-$0.141&...        &  !4.3*& 13441&       &$-$3.0* &      &   PKS   & c04b                   \\
G012.216$-$0.117&...        &  !3.3 &  1665&       &$-$2.6* &      &   VLA-A & fram03                 \\
G012.680$-$0.181&W33 B      &  !4.0 &  1665&       &$-$4.1* &      &   VLA-A & fram03                 \\
...             &...        &  !4.0 &  1667&       &$-$4.3! &      &   VLA-A & fram03                 \\
G012.908$-$0.259&W33 A      &  !4.0 &  1667&       &   1.4* &      &   VLA-A & fram03                 \\
G012.908$-$0.260&...        &  !3.6*&  1720&       &$-$6.!* &      &   PKS   & c04a                   \\
G015.034$-$0.677&...        &  !2.2 &  6035&       &   1.5* &      &   PKS   & c03                    \\
G017.639$+$0.158&...        &  !2.6*&  1720& $-$2.!&      * &  14.!&   PKS   & c04a                   \\
                &           &  !2.6*&  1665& $-$1.5&        &      &   PKS   & c04a                   \\
G017.639$+$0.155&...        &  !2.1 &  1665&       &$-$0.8* &      &   VLA-A & fram03                 \\
G019.486$+$0.151&...        &  !1.6*&  6035&       &   0.3* &      &   PKS   & c03                    \\
G020.081$-$0.135&...        &  12.3 &  1665&    6.3&        &   9.7&   VLA-A & fram03                 \\
...             &G20.1$-$0.1&  12.3 &  1665&    6.!&   7.!* &   7.!&   VLA-CD& grm85                  \\
G020.237$+$0.065&...        &  !5.1*&  1720& $-$9.!&      * &$-$6.!&   PKS   & c04a                   \\
G028.199$-$0.048&...        &  !5.7 &  1665&       &$-$0.1* &      &   VLA-A & fram03                 \\
...             &18403$-$0417& !5.7 &  6035&       &   7.5! &      &   Eff   & bdwc97                 \\
G028.201$-$0.049&...        &  !5.7 &  6035&       &   9.!* &      &   PKS   & c03                    \\
G030.60!$-$0.06!&OH30.60   &   !5.5*&  1665&       &   0.5! &      &   PKS   & ch83b                  \\
...             &...        &  !5.5*&  1667&       &   0.5* &      &    PKS   & ch83b                  \\
G031.412$+$0.307&...        &  !6.2 &  1667&       &$-$1.0* &      &   VLA-A & fram03                 \\
...             &G31.4+0.3  &  !6.2 &  1667&       &   3.0! &      &   VLA-C & gm87                   \\
G032.744$-$0.076&...        &  !2.3 &  1665& $-$4.2&$-$3.1* &   5.8&   VLA-A & fram03                 \\
...             &...        &  !2.3 &  6035&       &$-$3.3! &      &   PKS   & cv95                   \\
...             &...        &  !2.1*&  6035&       &$-$3.3! &      &   PKS   & c03                    \\
G034.258$+$0.153&...        &  !3.6*&  6035&       &$-$4.3* &      &   PKS   & c03                    \\
G034.257$+$0.154&G34.3+0.2  &  !3.8 &  1665& $-$7.7&$-$0.7! &   5.5&   VLBA  & fraz05                 \\
...             &...        &  !3.8 &  1667& $-$4.1&$-$1.1* &   1.5&   VLBA  & fraz05                 \\
...             &...        &  !3.8 &  1665& $-$7.8&   2.4! &   8.6&   VLBA  & zrm00                  \\
...             &...        &  !3.8 &  1667& $-$4.0&$-$0.5! &   0.5&   VLBA  & zrm00                  \\
...             &...        &  !3.8 &  1665& $-$7.7&$-$5.0! &$-$3.9&   MERLIN& gch02                  \\
...             &...        &  !3.8 &  1667& $-$4.1&        &$-$4.1&   MERLIN& gch02                  \\
...             &...        &  !3.8 &  1665& $-$4.!&        &   6.!&   VLA-CD& grm85                  \\
...             &...        &  !3.8 &  1665&       &   0.1! &      &   VLA-A & fram03                 \\
...             &...        &  !3.8 &  1667& $-$0.9&        &$-$0.4&   VLA-A & fram03                 \\
...             &...        &  !3.8 &  1667&       &$-$3.0! &      &   VLA-C & gm87                   \\
...             &...        &  !3.8 &  6035&       &$-$4.3! &      &   PKS   & cv95                   \\
...             &18507+0110 &  !3.8 &  6035&       &$-$6.2! &      &   Eff   & bdwc97                 \\
G035.025$+$0.350&...        &  !2.6*&  6035&       &   5.0* &      &   PKS   & c03                    \\
...             &...        &  !2.6 &  6035&       &   5.0! &      &   PKS   & cv95                   \\
G035.024$+$0.350&...        &  !3.1 &  1665&       &   2.7* &      &   VLA-A & fram03                 \\
...             &18515+0157 &  !3.1 &  6035&       &   5.2! &      &   Eff   & bdwc97                 \\
G035.197$-$0.743&...        &  !2.2?&  1665&       &   3.9! &      &   VLA-A & fram03                 \\
...             &G35.2$-$0.74N&!2.0 &  1665& $-$2.5&   3.0* &   5.2&   MERLIN& hc99                   \\
G035.577$-$0.029&...        &  10.5 &  1665& $-$6.3&$-$4.8* &$-$4.0&   VLBA  & fraz05                 \\
...             &...        &  10.5 &  1665& $-$3.2&        &$-$1.2&   VLA-A & fram03                 \\
G040.426$+$0.700&...        &  !0.9*&  6035&       &$-$3.3* &      &   PKS   & c03                    \\
G040.622$-$0.137&...        &  !2.1 &  1665&       &$-$5.9* &      &   VLBA  & fraz05                 \\
...             &...        &  !2.1 &  1667&       &$-$6.2! &      &   VLBA  & fraz05                 \\
...             &...        &  !2.1 &  1665&    0.1&        &   1.4&   VLA-A & fram03                 \\
...             &...        &  !2.1 &  1667& $-$8.7&        &$-$1.9&   VLA-A & fram03                 \\
...             &...        &  !2.1 &  6035&       &   1.7! &      &   PKS   & cv95                   \\
G040.623$-$0.138&...        &  !2.1*&  6035&       &   1.7* &      &   PKS   & c03                    \\
G042.42!$+$0.70!&...        &  !0.9 &  6035&       &$-$3.3* &      &   PKS   & cv95                   \\
G042.821$+$0.498&W49N       &  11.4 &  1612&       &$-$9.1! &      &   VLA-C & gm87                   \\
...             &...        &  11.4 &  1665& $-$7.5&$-$5.6* &$-$3.7&   VLA-C & gm87                   \\
...             &...        &  11.4 &  1667& $-$3.1&        &$-$3.1&   VLA-C & gm87                   \\
G043.149$+$0.013&...        &  11.4 &  6035&       &$-$4.3* &      &   PKS   & c03                    \\
G043.165$-$0.028&W49 S      &  11.4 &  1665&    0.8&   1.5* &   5.8&   VLA-A & fram03                 \\
...             &...        &  11.4 &  1720& $-$3.!&        &   3.!&   PKS   & c04a                   \\
G043.17!$+$0.00!&19078+0901 &  11.4 &  6035& $-$5.3&   !!!* &$-$5.0&   Eff   & bdwc97                 \\
G043.795$-$0.127&...        &  !2.2 &  6035&       &   3.6* &      &   PKS   & c03                    \\
G043.796$-$0.127&...        &  !9.0 &  1665& $-$2.6&   1.3* &   4.5&   VLBA  & fraz05                 \\
...             &...        &  !9.0 &  1667&       &   3.1! &      &   VLBA  & fraz05                 \\
...             &...        &  !9.0 &  6035&       &   3.6! &      &   PKS   & cv95                   \\
...             &...        &  !9.0?&  1665&       &   0.1! &      &   VLA-A & fram03                 \\
G045.071$+$0.134&...        &  !4.7 &  1665&       &   2.8* &      &   VLA-A & fram03                 \\
...             &...        &  !4.7 &  1667&       &   3.6! &      &   VLA-A & fram03                 \\
...             &OH45.07    &  !4.7 &  1665&    1.8&        &   3.6&   MERLIN& bc85                   \\
G045.122$+$0.133&...        &  !6.0 &  1667&       &$-$2.3* &      &   VLA-A & fram03                 \\
...             &...        &  !6.0 &  6035&       &$-$2.5! &      &   PKS   & cv95                   \\
...             &...        &  !6.0 &  6035&       &$-$2.5! &      &   PKS   & c03                    \\
...             &OH45.12    &  !6.0 &  1665& $-$2.7&        &$-$3.1&   MERLIN& bc85                   \\
G045.465$+$0.047&...        &  !5.8 &  1665&       &   3.7* &      &   VLA-A & fram03                 \\
G045.46!$+$0.06!&19120+1103 &  !6.0 &  6035& $-$5.0&$-$4.8* &$-$3.2&   Eff   & bdwc97                 \\
G045.47!$+$0.05!&...        &  !7.3?&  6035& $-$5.!&      * &   7.!&   PKS   & cv95                   \\
G049.469$-$0.370&W51        &  !7.3 &  1720&       &   3.3! &      &   VLA-A & fram03                 \\
...             &...        &  !7.3 &  1665&       &   6.5* &      &   VLA-C & gm87                   \\
...             &...        &  !7.3 &  1720&       &  10.0! &      &   VLA-C & gm87                   \\
G049.488$-$0.387&W51e1      &  !7.0 &  1665& $-$6.9&$-$0.6! &   6.0&   VLBA  & fraz05                 \\
...             &W51e1      &  !7.0 &  1665&    6.0&        &   6.0&   VLA-CD& grm85                  \\
...             &W51e1      &  !7.0 &  1667& $-$7.0&$-$2.0! &   6.0&   VLBA  & fraz05                 \\
...             &W51e1      &  !7.0 &  1720&       &   8.0! &      &   VLA-C & gm87                   \\
...             &W51e2      &  !7.0 &  1665&    4.0&   5.6! &  21.0&   VLBA  & fraz05                 \\
...             &W51e2      &  !7.0 &  1667&    3.3&   4.3! &   9.7&   VLBA  & fraz05                 \\
...             &W51e2      &  !7.0 &  1665&    5.6&        &   7.5&   VLA-C & gm87                   \\
...             &...        &  !7.0 &  1667&       &   6.3! &      &   VLA-C & gm87                   \\
...             &...        &  !7.0 &  1720&   10.0&        &  10.0&   VLA-C & gm87                   \\
...             &W51 M/S    &  !7.0 &  1665&       &$-$1.4! &      &   VLA-A & fram03                 \\
...             &W51 M/S    &  !7.0 &  1720&    3.0&   3.5* &   5.0&   VLA-A & fram03                 \\
...             &W51        &  !7.0 &  1720&    5.0&        &  10.3&   VLBI  & bmg84                  \\
G049.488$-$0.388&...        &  !6.5 &  1720&       &   8.8* &      &   PKS   & c04a                   \\
G049.489$-$0.388&...        &  !6.5 &  6035&       &   6.!* &      &   PKS   & c03                    \\
G049.490$-$0.387&...        &  !6.5 &  1720&    5.6&        &  10.0&   PKS   & c04a                   \\
...             &...        &  !6.5 &  1665& $-$1.1&        &$-$1.7&   VLA-A & fram03                 \\
...             &...        &  !6.5 &  1720&    3.0&        &   4.0&   VLA-A & fram03                 \\
...             &...        &  !6.5 &  6035&       &   4.7! &      &   PKS   & cv95                   \\
...             &W51        &  !6.5 &  6035&       &   3.6* &      &   EVN+  & db98                   \\
...             &19213+1424 &  !6.5 &  6035&       &   3.9! &      &   Eff   & bdwc97                 \\
G049.490$-$0.388&...        &  !6.5 &  6035&       &   5.!* &      &   PKS   & c03                    \\
G069.540$-$0.976&ON 1       &  !3.0 &  1665& $-$5.1&$-$4.4! &$-$1.2&   VLBA  & fraz05                 \\
...             &ON 1       &  !3.0 &  1667&       &$-$0.9! &      &   VLBA  & fraz05                 \\
...             &...        &  !3.0 &  1665& $-$3.6&$-$0.2! &$-$0.2&   VLA-A & fram03                 \\
...             &...        &  !3.0?&  6031&       &$-$6.3! &      &   EVN+  & db98                   \\
...             &...        &  !3.0?&  6035& $-$5.3&$-$3.6* &$-$3.6&   EVN+  & db98                   \\
...             &20081+3122 &  !3.0?&  6035& $-$2.7&        &$-$4.8&   Eff   & bdwc97                 \\
...             &...        &  !3.0?&  6031&       &$-$4.2! &      &   Eff   & bdwc97                 \\
...             &...        &  !3.0?& 13441& $-$8.3&        &$-$3.8&   GBT   & frm05                  \\
G070.293$+$1.601&K3-50      &  !8.7?&  1665& $-$7.5&$-$2.7! &$-$2.6&   VLBA  & fraz05                 \\
...             &...        &  !8.7 &  1667&       &$-$2.6* &      &   VLBA  & fraz05                 \\
...             &...        &  !8.7 &  1665&       &$-$2.5! &      &   VLA-A & fram03                 \\
...             &...        &  !8.7 &  1667&       &$-$2.6! &      &   VLA-A & fram03                 \\
...             &19598+3324 &  !8.7 &  6035& $-$5.3&        &$-$9.1&   Eff   & bdwc97                 \\
G075.782$+$0.343&ON 2 N     &  !5.6 &  1665&    3.0&   4.6! &   5.6&   VLBA  & fraz05                 \\
...             &ON 2 N     &  !5.6 &  1667&    1.6&   2.6* &   5.0&   VLBA  & fraz05                 \\
G078.887$+$0.709&AFGL2591   &  !1.0 &  1665&    0.5&   0.6* &   3.8&   MERLIN& hc05                   \\
...             &...        &  !1.0 &  1667&       &$-$1.6! &      &   MERLIN& hc05                   \\
G080.87!$+$0.42!&20350+4126 &  !4.8 &  6035&       &$-$4.3! &      &   Eff   & bdwc97                 \\
...             &DR20       &  !4.8 &  6031&       &$-$2.7* &      &   Eff   & bdwc97                 \\
G081.721$+$0.571&W75 S      &  !2.0 &  1665& $-$7.6&$-$3.8* &   6.6&   VLBA  & fraz05                 \\
...             &...        &  !2.0 &  1665& $-$4.6&        &   6.1&   VLA-A & fram03                 \\
...             &W75S(3)    &  !2.0 &  6035&       &$-$3.0! &      &   Eff   & bdwc97                 \\
G081.871$+$0.781&W75 N      &  !2.0 &  1665& $-$7.4&   4.3* &   8.1&   VLBA  & fraz05                 \\
...             &...        &  !2.0 &  1667& $-$6.9&$-$4.2! &   7.6&   VLBA  & fraz05                 \\
...             &...        &  !2.0 &  1665&    0.1&        &   5.3&   VLA-A & fram03                 \\
...             &...        &  !2.0 &  1667& $-$0.2&        &   9.4&   VLA-A & fram03                 \\
...             &...        &  !2.0 &  6035&    7.5&        &   7.8&   Eff   & bdwc97                 \\
...             &...        &  !2.0 &  1665&    5.2&        &   7.7&   VLBA  & smv+02                 \\
...             &...        &  !2.0 &  1665&    1.0&   2.4! &   8.1&   MERLIN& bcd+86                 \\
G106.80!$+$5.31!&22176+6303 &  !1.4 &  6035&       &   2.8* &      &   Eff   & bdwc97                 \\
G109.871$+$2.114&Cep A      &  !0.7 &  1665& $-$5.5&   3.2* &  10.4&   VLBA  & fraz05                 \\
...             &...        &  !0.7 &  1667& $-$6.4&$-$5.5! &   3.2&   VLBA  & fraz05                 \\
...             &...        &  !0.7 &  1665& $-$4.4&   3.7! &  12.7&   MERLIN& bscr05                 \\
...             &...        &  !0.7 &  1667& $-$6.5&        &   3.1&   MERLIN& bscr05                 \\
...             &...        &  !0.7 &  1720&       &$-$17.3!&      &   MERLIN& bscr05                 \\
...             &...        &  !0.7 &  1720&       &$-$17.3!&      &   MERLIN& nscr04                 \\
...             &...        &  !0.7 &  1665& $-$3.5&        &   3.4&   VLA-A & fram03                 \\
...             &...        &  !0.7 &  1667&       &   3.2! &      &   VLA-A & fram03                 \\
...             &22543+6145 &  !0.7 &  6035&       &   4.8! &      &   Eff   & bdwc97                 \\
G111.543$+$0.777&NGC7538    &  !2.8 &  1665&       &   0.7! &      &   VLBA  & fraz05                 \\
...             &... IRS 1  &  !2.8 &  1667&       &   2.0! &      &   MERLIN& hc03                   \\
...             &... IRS 1  &  !2.8 &  1720&       &   1.7* &      &   MERLIN& hc03                   \\
G111.533$+$0.757&NGC7538    &  !2.8 &  1665&       &   2.3! &      &   VLA-A & fram03                 \\
G133.946$+$1.064&W3 OH      &  !2.2 &  1612&       &   5.2! &      &   VLA-A & fram03                 \\
...             &...        &  !2.2 &  1667& $-$0.2&        &   6.4&   VLA-A & fram03                 \\
...             &...        &  !2.2 &  1612&    4.7&   7.6! &  10.7&   VLBA  & wgd04b                 \\
...             &...        &  !2.2 &  1665&    3.1&   5.6! &  12.8&   VLBA  & wgd04a                 \\
...             &...        &  !2.2 &  1667&    2.4&   6.6! &   7.0&   VLBA  & wgd04b                 \\
...             &...        &  !2.2 &  1720&    4.5&   6.0* &   7.5&   VLBA  & wgd04b                 \\
...             &...        &  !2.2 &  1720&       &   5.3! &      &   VLA-A & fram03                 \\
...             &W3(OH)     &  !2.2 &  6031&    5.7&   8.9! &  14.6&   EVN+  & dbw+98                 \\
...             &...        &  !2.2 &  6035&    0.9&   4.4! &   9.7&   EVN+  & dbw+98                 \\
...             &W3(OH)     &  !2.2 & 13441&    5.6&  10.2! &  11.3&   VLBA  & bd98                   \\
...             &W3 OH      &  !2.2 &  6035&    7.1&   8.0! &   8.7&   Eff   & bdwc97                 \\
...             &...        &  !2.2 &  6031&    3.3&   4.7! &   8.1&   Eff   & bdwc97                 \\
...             &...        &  !2.2 & 13441&    6.9&   8.2! &  11.3&   GBT   & frm05                  \\
...             &...        &  !2.2 & 13434&       &  10.3! &      &   GBT   & frm05                  \\
G196.454$-$1.677&S269       &  !3.8 &  1665& $-$4.2&      * &$-$4.0&   VLBA  & fraz05                 \\
...             &...        &  !3.8 &  1665&       &$-$4.5! &      &   VLBA  & fraz05                 \\
G208.994$-$19.38&Orion      &  !0.5 &  1665&       &      * &$-$2.5&   VLBI  & hmr+77                 \\
G213.706$-$12.606&Mon R2    &  !0.9 &  1665& $-$2.6&$-$2.4* &$-$2.2&   VLBA  & fraz05                 \\
...             &...        &  !0.9 &  1667& $-$2.5&$-$2.5! &$-$2.2&   VLBA  & fraz05                 \\
...             &...        &  !0.9 &  1665&       &$-$3.4! &      &   VLA-A & fram03                 \\
G285.263$-$0.050&...        &  !4.3 &  6035&       &  10.0! &      &   PKS   & cv95                   \\
...             &...        &  !4.3 &  6035&       &  10.0* &      &   PKS   & c03                    \\
G290.375$+$1.666&...        &  !3.0 &  1720&       &   7.5* &      &   PKS   & c04a                   \\
G294.511$-$1.621&...        &  !1.7 &  6035&       &   1.1! &      &   PKS   & cv95                   \\
...             &...        &  !1.7 &  6035&       &   1.1* &      &   PKS   & c03                    \\
G300.969$+$1.148&...        &  !4.3 &  6035&       &$-$4.0! &      &   PKS   & cv95                   \\
...             &...        &  !4.3 &  6030&       &$-$5.0! &      &   PKS   & c03                    \\
...             &...        &  !4.3 &  6035&       &$-$5.0* &      &   PKS   & c03                    \\
...             &OH300.97   &  !4.3 &  1665&       &$-$1.3! &      &   PKS   & ch87                   \\
...             &...        &  !4.3 &  1720&       &$-$5.5! &      &   PKS   & c04a                   \\
G305.81!$-$0.24!&...        &  !2.0*&  1665&       &$-$2.7* &      &   PKS   & ch87                   \\
G306.322$-$0.334&...        &  !1.4 &  1720&       &   6.0* &      &   PKS   & c04a                   \\
G309.921$+$0.479&...        &  !5.4 &  6035& $-$2.5&      * &   3.5&   PKS   & cv95                   \\
...             &...        &  !5.4 & 13441& $-$3.6&   0.0! &   3.3&   PKS   & c04b                   \\
G310.146$+$0.760&...        &  !3.4 &  1720&$-$16.!&      * &   5.!&   PKS   & c04a                   \\
G311.596$-$0.398&...        &  13.9 &  6035&       &   3.5* &      &   PKS   & cv95                   \\
...             &...        &  13.9 & 13441&       &   5.4! &      &   PKS   & c04b                   \\
G323.459$-$0.079&OH323.459  &  !4.1 &  1665&    1.5&   2.5! &   4.1&   LBA   & cr01                   \\
...             &...        &  !4.1 &  1667&       &        &   2.5&   LBA   & cr01                   \\
...             &...        &  !4.1*&  6035&       &   2.5! &      &   PKS   & cv95                   \\
...             &...        &  !4.1 &  6035&       &   3.5! &      &   PKS   & cr01                   \\
...             &...        &  !4.1 &  6035&       &   2.5* &      &   PKS   & c03                    \\
G328.808$+$0.633&...        &  !2.6 &  6035&       &$-$4.!* &      &   PKS   & c03                    \\
G328.809$+$0.633&...        &  !2.6*&  1720&       &   1.5! &      &   PKS   & c04a                   \\
...             &...        &  !2.6*& 13441&       &   3.6* &      &   PKS   & c04b                   \\
...             &...        &  !2.6 &  6035&       &   3.7! &      &   PKS   & c03                    \\
G329.066$-$0.308&...        &  !2.6 &  6035&       &$-$1.7* &      &   PKS   & c03                    \\
G329.339$+$0.148&...        &  !7.3 &  1720&       &   4.!! &      &   PKS   & c04a                   \\
...             &...        &  !7.3 &  6035&       &  13.!! &      &   PKS   & c03                    \\
...             &...        &  !7.3 & 13441&       &  10.7* &      &   PKS   & c04b                   \\
G329.405$-$0.459&...        &  !4.3*&  6035&       &   3.5! &      &   PKS   & cv95                   \\
...             &...        &  !4.3*&  6035&       &   3.5* &      &   PKS   & c03                    \\
G329.426$-$0.158&...        &  !4.8 &  1720&       &$-$2.!* &      &   PKS   & c04a                   \\
G330.953$-$0.182&...        &  !5.7*&  6035&       &$-$2.5! &      &   PKS   & cv95                   \\
...             &...        &  !5.7*&  1720&       &   2.!! &      &   PKS   & c04a                   \\
...             &...        &  !5.7*&  6035&       &$-$2.5* &      &   PKS   & c03                    \\
G330.96!$-$0.18!&...        &  !5.7*&  1665&       &$-$4.5* &      &   PKS   & chg80                  \\
...             &...        &  !5.7*&  1667&       &$-$4.5! &      &   PKS   & chg80                  \\
G331.34!$-$0.34!&...        &  !4.7 &  1665&       &   2.!* &      &   PKS   & chg80                  \\
G331.542$-$0.066&...        &  !5.8 &  6030&       &   1.8! &      &   PKS   & c03                    \\
...             &...        &  !5.8 &  6035&       &   1.8* &      &   PKS   & c03                    \\
...             &...        &  !5.8 & 13441& $-$3.0&   2.4! &   3.1&   PKS   & c04b                   \\
G332.826$-$0.549&...        &  !3.2*&  6035&       &   2.!* &      &   PKS   & c03                    \\
G333.135$-$0.431&...        &  !3.2 &  6035&       &$-$3.3* &      &   PKS   & c03                    \\
...             &...        &  !3.2 &  6035&       &$-$3.3! &      &   PKS   & cv95                   \\
G333.36!$-$0.14!&...        &  !5.4*&  6035&       &$-$4.0* &      &   PKS   & cv95                   \\
G333.608$-$0.215&...        &  !3.2 &  6035&       &$-$1.5* &      &   PKS   & c03                    \\
...             &...        &  !3.2 &  6035&       &$-$1.5! &      &   PKS   & cv95                   \\
G336.358$-$0.137&...        &  !5.4*&  6035&       &$-$4.0* &      &   PKS   & c03                    \\
G336.822$+$0.028&...        &  !5.4*&  6035&       &$-$5.0! &      &   PKS   & cv95                   \\
...             &...        &  !5.4*&  1720&       &$-$6!!* &      &   PKS   & c04a                   \\
G336.822$+$0.028&...        &  !5.4*&  6035&       &$-$5.0* &      &   PKS   & c03                    \\
G336.941$-$0.156&...        &  !4.4*&  1720&       &   6.!* &      &   PKS   & c04a                   \\
...             &...        &  !4.4*& 13441&       &   7.4! &      &   PKS   & c04b                   \\
G336.994$-$0.027&...        &  !7.8 &  1720&       &$-$3.!* &      &   PKS   & c04a                   \\
G337.404$-$0.402&...        &  !3.1*&  6035&       &   3.7* &      &   PKS   & c03                    \\
G337.613$-$0.060&...        &  !3.0*&  1720&       &$-$5.7! &      &   PKS   & c04a                   \\
...             &...        &  !3.0*&  6035&       &$-$4.3! &      &   PKS   & cv95                   \\
...             &...        &  !3.0 &  6035&       &$-$4.3* &      &   PKS   & c03                    \\
G337.705$-$0.053&...        &  12.1 &  6035&       &$-$4.0! &      &   PKS   & cv95                   \\
...             &...        &  12.1 &  1665&       &$-$4.0* &      &   PKS   & c03                    \\
...             &...        &  12.1 &  1667&       &$-$4.0! &      &   PKS   & c03                    \\
G337.71!$-$0.06!&...        &  12.1 &  1665&       &$-$2.0* &      &   PKS   & chg80                  \\
...             &...        &  12.1 &  1667&       &$-$2.0! &      &   PKS   & chg80                  \\
G337.92!$-$0.48!&...        &  !3.1 &  1665&       &$-$3.0* &      &   PKS   & chg80                  \\
...             &...        &  !3.1 &  1667&       &$-$3.0! &      &   PKS   & chg80                  \\
G339.622$-$0.121&...        &  !2.8*&  6035&       &$-$1.6* &      &   PKS   & c03                    \\
G339.884$-$1.259&...        &  !2.6 &  1720&       &$-$6.0! &      &   PKS   & c04a                   \\
...             &...        &  !2.6 &  6035&       &$-$3.6* &      &   PKS   & c03                    \\
G339.62!$-$0.12!&...        &  !2.8*&  6035&       &$-$1.6* &      &   PKS   & cv95                   \\
G340.785$-$0.096&...        &  !8.0 &  1720& $-$8.!&        &$-$5.!&   PKS   & c04a                   \\
...             &...        &  !8.0 &  6035& $-$6.!&      * &   2.5&   PKS   & c03                    \\
G341.219$-$0.212&...        &  !3.2 &  1665&       &   5.8* &      &   VLA-A & fram03                 \\
...             &OH341.21   &  !3.2 &  1665&       &   6.!! &      &   PKS   & ch83a                  \\
G343.128$-$0.063&...        &  !3.1 &  1665&       &   3.7* &      &   VLA-A & fram03                 \\
G344.419$+$0.044&...        &  !2.9*&  6035&       &$-$5.8* &      &   PKS   & c03                    \\
...             &...        &  !2.9 &  6035&       &$-$5.8! &      &   PKS   & cv95                   \\
G344.581$-$0.022&...        &  !0.6 &  1665& $-$2.8&      * &   5.5&   VLA-A & fram03                 \\
G345.003$-$0.224&...        &  !2.9 &  1720&       &   3.5! &      &   PKS   & c04a                   \\
...             &...        &  !2.9 &  1720&       &   6.2! &      &   PKS   & c04a                   \\
...             &...        &  !2.9 &  1720&       &   1.9! &      &   VLA-A & fram03                 \\
...             &G345.0$-$0.2& !2.9 &  1720&       &   6.4! &      &   VLA-C & gm87                   \\
...             &...        &  !2.9 &  6035&       &   4.0! &      &   PKS   & cv95                   \\
...             &...        &  !2.9 &  6035&       &   4.0* &      &   PKS   & c03                    \\
...             &...        &  !2.9 & 13441&    2.9&        &   5.1&   PKS   & c04b                   \\
G345.011$+$1.792&...        &  !2.2 &  1665& $-$2.5&      * &   4.2&   VLA-A & fram03                 \\
G345.118$+$1.592&...        &  !1.8 &  1720&       &$-$1.5* &      &   PKS   & c04a                   \\
G345.487$+$0.314&...        &  !1.8*&  6035&       &   2.!* &      &   PKS   & c03                    \\
G345.495$+$1.462&...        &  !2.5 &  1720&       &$-$12.!*&      &   PKS   & c04a                   \\
G345.497$+$1.462&...        &  !2.1 &  1720&       &$-$10.!*&      &   PKS   & c04a                   \\
G345.50 $+$0.35!&...        &  !1.8*&  6035&       &   2.0* &      &   PKS   & cv95                   \\
G345.505$+$0.347&...        &  !2.1 &  1665&       &$-$1.6! &      &   VLA-A & fram03                 \\
...             &...        &  !2.1 &  1667&    0.1&      * &   0.9&   VLA-A & fram03                 \\
G345.699$-$0.090&...        &  !1.6 &  1665&       &   0.4* &      &   VLA-A & fram03                 \\
G347.628$+$0.149&...        &  !8.2 &  1612&       &   3.1* &      &   VLA-A & fram03                 \\
...             &...        &  !8.2 &  6035&       &   3.8! &      &   PKS   & c03                    \\
...             &...        &  !8.2*&  6035&       &$-$4.2! &      &   PKS   & cv95                   \\
G348.549$-$0.978&...        &  !2.2 &  1665&       &   5.8! &      &   VLA-A & fram03                 \\
...             &...        &  !2.2 &  1720&       &$-$2.6* &      &   VLA-A & fram03                 \\
G348.550$-$0.979&...        &  !1.8*&  1720&       &$-$5.!! &      &   PKS   & c04a                   \\
...             &...        &  !1.8 &  1720&       &$-$6.4! &      &   VLA-C & gm87                   \\
...             &G348.5$-$1.0& !1.8 &  1665&       &$-$1.9! &      &   VLA-C & gm87                   \\
...             &...        &  !1.8 &  1667&       &$-$3.1* &      &   VLA-C & gm87                   \\
...             &...        &  !1.8*&  6035&       &$-$3.3! &      &   PKS   & cv95                   \\
...             &...        &  !1.8 &  6035&       &$-$3.3! &      &   PKS   & c03                    \\
G350.011$-$1.341&...        &  !3.1 &  1665&       &   0.7* &      &   VLA-A & fram03                 \\
G350.113$+$0.095&...        &  !8.3 &  6035&       &$-$3.3* &      &   PKS   & c03               \    \\
...             &...        &  !8.3*&  6035&       &$-$3.3! &      &   PKS   & cv95                   \\
G350.686$-$0.491&...        &  !2.3*&  1720& $-$4.9&        &$-$3.5&   PKS   & c04a                   \\
...             &...        &  !2.3*&  6035& $-$2.7&      * &$-$1.!&   PKS   & c03                    \\
G351.161$+$0.697&NGC 6334B  &  !2.3 &  1667&    0.1&      * &   0.2&   VLA-A & fram03                 \\
G351.416$+$0.646&NGC6334F   &  !2.0 &  1665&       &$-$5.3* &      &   VLA-A & fram03                 \\
...             &...        &  !2.0 &  1667&       &$-$4.2! &      &   VLA-A & fram03                 \\
...             &...        &  !2.0 &  1720&       &$-$3.1! &      &   VLA-A & fram03                 \\
...             &...        &  !2.0 &  1665&       &$-$5.6! &      &   VLA-C & gm87                   \\
...             &...        &  !2.0 &  1720&       &$-$6.2! &      &   VLA-C & gm87                   \\
G351.417$+$0.645&NGC6334F   &  !2.0 &  1720&       &$-$6.4! &      &   PKS   & c04a                   \\
...             &OH351.41   &  !2.0 &  1665&       &$-$5.7! &      &   PKS   & ch83a                  \\
...             &...        &  !2.0 &  6035&       &$-$4.0! &      &   PKS   & cv95                   \\
...             &...        &  !2.0 &  6030&       &$-$4.8! &      &   PKS   & c03                    \\
...             &...        &  !2.0 &  6035&       &$-$4.8! &      &   PKS   & c03                    \\
G351.581$-$0.353&...        &  !6.7 &  6035&       &   2.0* &      &   PKS   & c03                    \\
...             &...        &  !6.7 &  6035&       &   2.0! &      &   PKS   & cv95                   \\
G351.582$-$0.352&...        &  !6.7 &  1665&       &$-$4.9* &      &   VLA-A & fram03                 \\
G351.775$-$0.536&...        &  !1.9 &  1720& $-$6.!&        &   3.!&   PKS   & c04a                   \\
...             &...        &  !1.9 &  6035&       &$-$3.3* &      &   PKS   & c03                    \\
...             &...        &  !1.9 &  6035&       &$-$3.3! &      &   PKS   & cv95                   \\
...             &...        &  !1.9 &  1665&       &$-$3.3! &      &   PKS   & c04a                   \\
G351.775$-$0.538&...        &  !2.2 &  1665& $-$5.9&$-$3.6! &   5.4&   VLBA  & fraz05                 \\
...             &...        &  !2.2 &  1667& $-$3.7&   4.0! &   5.5&   VLBA  & fraz05                 \\
...             &...        &  !2.2 &  1665& $-$6.1&   0.2! &   0.3&   VLA-A & fram03                 \\
...             &...        &  !2.2 &  1667& $-$3.7&$-$0.8* &   5.7&   VLA-A & fram03                 \\
G353.410$-$0.360&...        &  !3.8 &  1720&       &$-$2.3* &      &   PKS   & c04a                   \\
...             &OH353.41   &  !3.8 &  1665&       &$-$1.9! &      &   PKS   & ch83a                  \\
...             &...        &  !3.8 &  6030&       &$-$9.1! &      &   ATCA  & c01                    \\
...             &...        &  !3.8 &  6035&       &$-$1.1! &      &   PKS   & cv95                   \\
...             &...        &  !3.8 &  6035&       &$-$8.9! &      &   ATCA  & c01                    \\
...             &...        &  !3.8 &  6035& $-$9.0&$-$1.1! &      &   PKS   & c03                    \\
G353.410$-$0.361&...        &  !3.8 &  1665&       &   1.3* &      &   VLA-A & fram03                 \\
G354.724$-$0.300&...        &  !8.5 &  6035&       &   4.3* &      &   PKS   & c03                    \\
...             &...        &  !8.5 &  1665&       &   6.8! &      &   PKS   & c98                    \\
G354.73!$+$0.29!&...        &  !8.5 &  6035&       &   4.3* &      &   PKS   & cv95                   \\
G355.345$+$0.146&...        &  23.  &  1665&       &$-$4.4* &      &   VLA-A & fram03                 \\
G355.344$+$0.147&...        &  !1.7 &  6035&       &$-$4.3* &      &   PKS   & c03                    \\
...             &...        &  !1.7*&  6035&       &$-$4.3! &      &   PKS   & cv95                   \\
...             &OH355.34   &  !1.7 &  1665&       &$-$4.5! &      &   PKS   & ch83a                  \\
G359.138$+$0.032&...        &  !3.1 &  1665& $-$4.7&      * &   0.2&   VLA-A & fram03                 \\
G359.436$-$0.103&...        &  !8.2 &  1665&       &$-$0.5* &      &   VLA-A & fram03                 \\
G359.956$-$0.042&SgrA       &  !8.5 &  1720& $-$2.8&      * &$-$4.8&   VLA-A & yrg+99                 \\
G359.934$-$0.065&SgrA       &  !8.5 &  1720&    1.8&      * &   3.7&   VLA-A & yrg+99                 \\
\hline \hline
%\end{longtable}
%\begin{tabular}{l}
\\
\multicolumn{9}{l}{\parbox{130mm}{
Notes:                                                                                   

1.     Bl \& Bu are the two extrema of magnetic field strengths of many
       maser spots in high resolution VLBI observations; we also give magnetic
       fields in Bm if there is only measurement for one spot. In low resolution single
       dish observations we give magnetic field strength in Bm, but if there are many B-
       values for different velocities, then we give two extrama for Bl
       and Bu as well as Bm. Signs are values extracted from the
       paper are markes with '*'.                    

2.     Distance: in kpc, (with 8.5/220 frame).
       If there is an ambiguity in kinematic distances, we take the nearer one
       and marked with '*'                                                                

3.     Positive B value indicates the field pointing away from us, and
       Negative towards us.      
}} \\
%\end{tabular}
\end{longtable}

\begin{tabular}{llll}
\multicolumn{4}{l}{References:}  \\
bc85:   &Baart \& Cohen 1985, MNRAS 213, 641;                        &
bcd+86: &Baart et al. 1986, MNRAS 219, 145;			     \\
bfgt00: &Brogan et al. 2000, ApJ 537, 875;			     &
bgyr03: &Bains et al. 2003, MNRAS 338, 287;			     \\
brgy04: &Bains et al. 2004, MNRAS 354, 529;			     &
bscr05: &Bartkiewicz et al. 2005, MNRAS 361, 623;		     \\
bd98:   &Baudry \& Diamond 1998, A\&A 331, 697;			     &
bdwc97: &Baudry et al. 1997, A\&A 325, 255;			     \\
bmg84:  &Benson et al. 1984, AJ 89, 1391;			     &
c98:    &Caswell 1998, MNRAS 297, 215;				     \\
c01:    &Caswell 2001, MNRAS 326, 805;				     &
c03:    &Caswell 2003, MNRAS 341, 551;				     \\
c04a:   &Caswell 2004a, MNRAS 349, 99;				     &
c04b:   &Caswell 2004b, MNRAS 352, 101;				     \\
ch83a:  &Caswell \& Haynes 1983a, Aust. J. Phys. 36, 361;	     &
ch83b:  &Caswell \& Haynes 1983b, Aust. J. Phys. 36, 417;	     \\
ch87:   &Caswell \& Haynes 1987, Aust. J. Phys. 40, 215;	     &
chg80:  &Caswell et al. 1980, Aust. J. Phys. 33, 639;	     \\
cv95:   &Caswell \& Vaile 1995, MNRAS 273, 328;			     &
cr01:   &Caswell \& Reynolds 2001, MNRAS 325, 1346;		     \\
db98:   &Desmurs \& Baudry 1998, A\&A 340, 521;			     &
dbw+98: &Desmurs et al. 1998, A\&A 334, 1085;			     \\
efce05: &Edris et al. 2005, A\&A 434, 213;			     &
fram03: &Fish et al. 2003, ApJ 596, 328;			     \\
fraz05: &Fish et al. 2005a, ApJS 160, 220;			     &
frm05:  &Fish et al. 2005b, ApJ 623, 269;		             \\
gch02:  &Gasiprong et al. 2002, MNRAS 336, 47;                       &
grm85:  &Garay et al. 1985, ApJ 289, 681;			     \\
gm87:   &Gaume \& Mutel 1987, ApJS 65, 193;			     &
hmr+77: &Hansen et al. 1977, ApJ 218, L65                            \\
hc99:   &Hutawarakorn \& Cohen, 1999, MNRAS, 303, 845;		     & 
hc03:   &Hutawarakorn \& Cohen, 2003, MNRAS, 345, 175;		     \\
hc05:   &Hutawarakorn \& Cohen, 2005, MNRAS, 357, 338;		     & 
hcb02   &Hutawarakorn et al. 2002, MNRAS, 330, 349;	             \\
nscr04: &Niezurawska et al. 2004, MNRAS 350, 1409;		     & 
sgc+06: &Stark et al. 2006, ApJ, in press (astro-ph/0610137);        \\
str01:  &Sarma et al. 2001, ApJ 554, L217;			     & 
smv+02: &Slysh et at 2002, ApJ 564, 317;		             \\
sg04:   &Szymczak \& Gerard 2004, A\&A 423, 209;		     & 
scr02:  &Szymczak et al. 2001, A\&A 371, 1012;			     \\
wgd04a: &Wright et al. 2004a, MNRAS 350, 1253;			     & 
wgd04b: &Wright et al. 2004b, MNRAS 350, 1272;			     \\
yrg+99: &Yusef-Zadeh et al. 1999, ApJ 512, 230;			     & 
zrm00:  &Zheng et al. 2000, A\&A 357, L37.                           \\
\end{tabular}

%%%%%%%%%%%%%%
%%%%%%%%%%%%%%       Table 2
%%%%%%%%%%%%%%

\begin{longtable}{lllrrrllll}
\caption{\label{Binclouds} Magnetic field measurements from Zeeman splitting of molecular clouds}                     \\
\hline\hline
 Source       &    Alias  & Dist &     B!!     &  $\sigma_B$
 &\multicolumn{1}{c}{abs./emi.} & !!Freq.& Obs. & Ref.  & Remarks \\
 (GL+GB)      &     name  &  (kpc)    &\multicolumn{1}{c}{($\mu$G)} & \multicolumn{1}{c}{($\mu$G)} & \multicolumn{1}{c}{line} & !!(MHz) & telescope &       &              \\                 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Source       &    Alias  &Dist   &     B!!      &  $\sigma_B$     &
\multicolumn{1}{c}{abs./emi.}  & !!Freq & Obs. & Ref.  & Remarks \\
(GL+GB)      &     name  &  (kpc)    &\multicolumn{1}{c}{($\mu$G)}& \multicolumn{1}{c}{($\mu$G)}  & \multicolumn{1}{c}{line} & !!(MHz)& telescope &       &          \\
\hline
\endhead
\hline
\endfoot

G000.70$-$00.04& SgrB2 NSW-Z    & !8.20 & $-$720! &160 &  absp-HI &  !!1420   & VLA-BA  & crmt96   &                \\
...            & SgrB2 Main-Z   & !8.20 & $-$480* &110 &  absp-HI &  !!1420   & VLA-BA  & crmt96   &  B-variable    \\
G014.00$-$00.60& G14.0$-$0.6    & !2.4  & !$+$64* & 18 &  absp-OH &  !!1665/7 & GB43    & bmrh01   &                \\
G015.00$-$00.70& M17SW (core)   & !2.2  & $-$450! &100 &  absp-HI &  !!1420   & VLA-DC  & btrc99   &  GMC-complex   \\
...            & M17NW          & !2.2  & $+$550! &100 &  absp-HI &  !!1420   & VLA-DC  & btrc99   &  B-structure   \\
G015.00$-$00.70& M17SW          & !2.2  & $+$150* & 50 &  absp-OH &  !!1665   & VLA-CB  & bt01b    &  GMC-complex   \\
...            & M17SW          & !2.2  & $+$260! & 45 &  absp-HI &  !!1420   & VLA-CB  & bt01b    &  B-structure   \\
G028.80$+$03.48& W40            & !0.37 & !$-$14* &  3 &  absp-OH &  !!1665/7 & Nancay  & ckt87    &  HII-MC        \\
G043.3!$-$00.2!& W49B           & !8.0  & !$+$21* &  5 &  absp-OH &  !!1665/7 & Nancay  & ckt87    &  DarkCloud\#SNR\\
G043.17$-$00.01& W49A v=4       & 11.4  & $-$145* & 20 &  absp-HI &  !!1420   & VLA-B   & bt01a    &  SFR-HII       \\
G043.17$-$00.00& W49A v=7       & 11.4  & $+$270! & 20 &  absp-HI &  !!1420   & VLA-B   & bt01a    &  SFR-HII       \\
G061.50$+$00.10& S88B           & !2.2  & !$+$69! &  5 &  absp-OH &  !!1665/7 & Nancay  & ckt87    &  HII knot      \\
...            & ...            & !2.2  & !$+$47! &  3 &  emis-OH &  !!1665/7 & Arcb    & gch+89   &  MC-core       \\
...            & ...            & !2.2  & !$+$49* &  2 &  absp-OH &  !!1665   & Arcb    & ct00     &  Cal-obs       \\
G076.40$-$00.62& S106           & !0.60 & $+$137* & 17 &  absp-OH &  !!1665/7 & GB43    & ktch88   &  bipolarN      \\
G076.38$-$00.62& S106(IRS4)     & !0.60 & $+$400! & 23 &  absp-OH &  !!1665/7 & VLA-C   & rct95    &  bi-P HII      \\
...            & S106(inner)    & !0.60 & $+$300! &100 &  absp-OH &  !!1665/7 & VLA-C   & rct95    &  bi-P HII      \\
G076.38$-$00.62& S106(center)   & !0.60 & !$+$70! & 12 &  absp-HI &  !!1420   & VLA-C   & rct95    &  bi-P HII      \\
G081.70$+$00.57& DR21OH1        & !3.0  & $-$360* &100 &  emis-CN &  113000   & IRAM30  & ctl+99   &                \\
...            & DR21OH2        & !3.0  & $-$710! &120 &  emis-CN &  113000   & IRAM30  & ctl+99   &                \\
G133.70$+$01.18& W3(main)       & !2.2  & !$+$73! &  7 &  absp-OH &  !!1665/7 & Nancay  & kc86     &                \\
G133.70$+$01.20& W3 core        & !2.2  & $-$120! & 20 &  absp-HI &  !!1420   & VLA-D   & tcgh89   &  B-map         \\
G133.71$+$01.23& W3 core        & !2.2  & !$+$80! & 20 &  absp-HI &  !!1420   & VLA-D   & tcgh89   &  reversed B    \\
G133.72$+$01.22& W3A            & !2.2  & !$+$16! &  6 &  absp-HI &  !!1420   & WSRT    & vg90     &  B-structure   \\
G133.71$+$01.21& W3B            & !2.2  & !$+$37! & 16 &  absp-HI &  !!1420   & WSRT    & vg90     &  B-structure   \\
G133.69$+$01.22& W3cd           & !2.2  & !$-$76! & 25 &  absp-HI &  !!1420   & WSRT    & vg90     &  B-structure   \\
G133.72$+$01.22& W3A V=-46      & !2.2  & !$+$18! &  3 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.72$+$01.22& W3A V=-38      & !2.2  & !$-$47! &  3 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.71$+$01.21& W3B V=-38      & !2.2  & $+$103! &  7 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.71$+$01.21& W3B V=-46      & !2.2  & !$+$15! &  4 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.69$+$01.22& W3cd V=-38     & !2.2  & !$+$36* &  6 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.74$+$01.18& W3K V=-38      & !2.2  & !$+$33! &  8 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.74$+$01.18& W3K V=-46      & !2.2  & !$+$39! &  7 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.73$+$01.15& W3-NGC896-1 v1 & !2.2  & !$+$43! &  7 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.73$+$01.15& W3-NGC896-1 v2 & !2.2  & !$+$18! &  6 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.71$+$01.12& W3-NGC896-2-3  & !2.2  & !$-$38! &  5 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.71$+$01.12& W3-NGC896-2    & !2.2  & !$+$19! &  5 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G133.71$+$01.12& W3-NGC896-3    & !2.2  & !$-$40! &  7 &  absp-HI &  !!1420   & VLA-C   & rctg93   &  hourglassB    \\
G134.00$+$01.06& W3OH           & !2.2  &$+$3000! &300 &  absp-OH &  !13434   & GBT     & frm05    &                \\
G159.20$-$20.12& B1             & !0.35 & !$-$19* &  4 &  emis-OH &  !!1665/7 & GB43    & ctg+93   & dark cloud     \\
...            & ...            & !0.35 & !$-$27! &  4 &  emis-OH &  !!1665/7 & Arcb    & gch+89   & dark cloud     \\
G178.00$-$09.73& L1544 core     & !0.14 & !$+$11* &  2 &  emis-OH &  !!1665/7 & Arcb    & ct00     & dark cloud     \\
G209.0!$-$19.4!& Orion A        & !0.41 & $-$125! & 20 &  absp-OH &  !!1665/7 & Nancay  & tck86    & data overlook? \\
G209.0!$-$19.4!& Orion A        & !0.41 & !$-$49* &  4 &  absp-HI &  !!1420   & Nancay  & tck86    & data overlook? \\
G209.0!$-$19.4!& Orion A Trapez & !0.41 & !$-$50! &  8 &  absp-HI &  !!1420   & VLA     & bta+05   &                \\
G209.0!$-$19.4!& Orion A DarkBay& !0.41 & $-$300! & 25?&  absp-HI &  !!1420   & VLA     & bta+05   &                \\
G208.99$-$19.39& Orion B        & !0.415& !$+$38* &  1 &  absp-OH &  !!1665/7 & Nancay  & ck83,kc86&                \\
G206.54$-$16.37& NGC2024(OrionB)& !0.415& !$+$87! &  6 &  absp-OH &  !!1665/7 & VLA-D   & crtg99   & B-peak.Vary    \\
...            & W12            & !0.415& !$+$52! &  9 &  absp-HI &  !!1420   & VLA-D   & crtg99   & B-peak.Map     \\
...            & Orion B v1     & !0.415& !$+$28! &  8 &  absp-HI &  !!1420   & VLA-D   & vgh+93   & B-peak.Map     \\
...            & Orion B v2     & !0.415& !$+$63! &  8 &  absp-HI &  !!1420   & VLA-D   & vgh+93   & B-peak.Map     \\
...            & ...            & !0.415& !$+$35* &  2 &  absp-OH &  !!1665/7 & PKS     & bmrh01   & cal-obs        \\
...            & ...            & !0.415& !$+$34! &  3 &  absp-OH &  !!1665/7 & GB43    & bmrh01   & cal-obs        \\
G208.99$-$19.38& OCM-1n         & !0.45 & $-$360* & 80 &  emis-CN &  113000   & IRAM30  & ctl+99   &                \\
G267.90$-$01.09& RCW38          & !0.7  & !$+$38* &  3 &  absp-OH &  !!1665/7 & PKS     & bmrh01   & Bright-HII     \\
G291.30$-$00.70& RCW 57         & !3.1  & $-$203! & 24 &  absp-OH &  !!1665/7 & PKS     & bmrh01   & HII region     \\
...            & ...            & !3.1  & !$-$13* &  4 &  absp-OH &  !!1665/7 & PKS     & bmrh01   &                \\
G327.30$-$00.55& G327.3$-$0.5   & !3.3  & !$-$13* &  4 &  absp-OH &  !!1665/7 & PKS     & bmrh01   &                \\
G351.34$+$00.75& NGC6334        & !1.7  & !$+$15! &  4 &  absp-OH &  !!1665/7 & PKS     & bmrh01   &                \\
G351.25$+$00.66& NGC6334A       & !1.7  & $+$153! & 16 &  absp-OH &  !!1665/7 & VLA-CB  & strc00   & GMC-complex    \\
G351.37$+$00.65& NGC6334D       & !1.7  & !$-$93* & 13 &  absp-HI &  !!1420   & VLA-CB  & strc00   & GMC-complex    \\
G351.43$+$00.66& NGC6334E       & !1.7  & $-$175! & 28 &  absp-HI &  !!1420   & VLA-CB  & strc00   & GMC-complex    \\
G353.10$+$16.66& rho-Oph1       & !0.13 & !$+$10* &  3 &  emis-OH &  !!1665/7 & GB43    & tcg+96   & dark cloud     \\
G353.1!$+$00.7!& W22A           & !0.15 & !$-$18* &  1 &  absp-OH &  !!1665/7 & Nancay  & kc86     & HII-complex    \\
G353.20$+$00.89& W22B           & !0.15 & !$-$32* &  9 &  absp-OH &  !!1665/7 & Nancay  & ckt87    & HII-complex    \\
\hline \hline
\end{longtable}

\begin{tabular}{llll}
\multicolumn{2}{l}{References:} \\
bmrh01: &Bourke et al. 2001, ApJ 554, 916;                &
bt01a:  &Brogan \& Troland 2001a, ApJ 550, 799;	  \\
bt01b:  &Brogan \& Troland 2001b, ApJ 560, 821;		  &
bta+05: &Brogan et al. 2005, ASP conf S. Vol.343, p.183;  \\
btrc99: &Brogan et al. 1999, ApJ 515, 304;		  &
c99:    &Crutcher 1999, ApJ 520, 706;			  \\
ck83:   &Crutcher \& Kaz\'es 1983, A\&A 125, L23;	  &
ckt87:  &Crutcher et al. 1987, A\&A 181, 119;		  \\
crmt96: &Crutcher et al. 1996, ApJ 462, L79;		  &
crtg99: &Crutcher et al. 1999a, ApJ 515, 275;		  \\
ct00:   &Crutcher \& Troland, 2000, ApJ 537, L139;	  &
ctg+93: &Crutcher et al. 1993, ApJ 407, 175; 		  \\
ctl+99: &Crutcher et al. 1999b, ApJ 514, L121;		  &
frm05:  &Fish et al. 2005b, ApJ 623, 269;		  \\
gh94:   &Goodman \& Heiles 1994, ApJ 424, 208;		  &
gch+89: &Goodman et al. 1989, ApJ 338, L61;		  \\
kc86:   &Kaz\'es \& Crutcher 1986, A\&A 164, 328;	  &
ktch88: &Kaz\'es et al. 1988, ApJ 335, 263;		  \\
mggh95: &Myers et al. 1995, ApJ 442, 177;		  &
strc00: &Sarma et al. 2000, ApJ 533, 271;                 \\
rctg93: &Roberts et al. 1993, ApJ 412, 675;		  & 
rct95:  &Roberts et al. 1995, ApJ 442, 208;		  \\
tck86:  &Troland et al. 1986, ApJ 304, L57;		  & 
tcgh89: &Troland et al. 1989, ApJ 347, L89;		  \\
tcg+96: &Troland et al. 1996, ApJ 471, 302;		  & 
vg90:   &van der Werf \& Goss, 1990, A\&A 238, 296;	  \\
vgh+93: &van der Werf et al. 1993, ApJ 411, 247.         & \\
\end{tabular}
